Formal Analysis and Verification of Max-Plus Linear Systems

Max-Plus Linear (MPL) systems are an algebraic formalism with practical applications in transportation networks, manufacturing and biological systems. In this paper, we investigate the problem of automatically analyzing the properties of MPL, taking into account both structural properties such as transient and cyclicity, and the open problem of user-defined temporal properties. We propose Time-Difference LTL (TDLTL), a logic that encompasses the delays between the discrete time events governed by an MPL system, and characterize the problem of model checking TDLTL over MPL. We first consider a framework based on the verification of infinite-state transition systems, and propose an approach based on an encoding into model checking. Then, we leverage the specific features of MPL systems to devise a highly optimized, combinational approach based on Satisfiability Modulo Theory (SMT). We experimentally evaluate the features of the proposed approaches on a large set of benchmarks. The results show that the proposed approach substantially outperforms the state of the art competitors in expressiveness and effectiveness, and demonstrate the superiority of the combinational approach over the reduction to model checking.

==> images/mc_flow.tex <==
\begin{tikzpicture}[node distance = 2cm, auto,scale=1]
\node [par,text width=9em] (mpls) {
$\begin{array}{l}
A\in \mathbb{R}_{\max}^{n\times n}\\
\iota \subseteq \mathbb{R}^n
\end{array}$
};    
\node [block,text width=17em,right of = mpls,xshift=1.8cm,yshift=-1.5cm] (mat) { 
$\begin{array}{l}
M \gets \mbox{STS-TCC(A, $\iota$)}\\
\varphi \gets \mbox{TCC-Prop($k_0$, $c$)}
\end{array}$
};
\node [block,text width=12.5em,right of = mat,xshift=3.5cm] (SMT1) {$\mathsf{ModelChecking}(M, \varphi)$};
\node [par,text width=10em,above of = SMT1,yshift=-0.6cm] (out1) {Transient is $k_0$, cyclicity is $c$};    
\node [block,text width=12em,below of = SMT1] (model) {
$\begin{array}{l}
\pi \gets \mathsf{get}\_\mathsf{couterexample}()\\
k_0^\prime \gets \mathsf{tr}(A,\pi[0])\\
c^\prime \gets \mathsf{cyc}(A,\pi[0])
\end{array}$
};    
\node [block,left of = model,text width=5em,xshift=-7.3cm] (tr) { };    
\node [left of = tr] (emp) {};    
\path [line] (mpls) |- ($(mat.west)+(0,0.1)$); 
\path [line,dashed] (emp) -- node [xshift=0cm,yshift=-0.5cm] {\scriptsize 
$\begin{array}{l}
k_0\gets 0\vspace*{1ex}\\
c\gets 1
\end{array}$
}(tr); 
\path [line] (mat) -- (SMT1); 
\path [line] (SMT1) -- node [anchor=west] {\scriptsize $\mathsf{Valid}$}(out1); 
\path [line] (SMT1) -- node [anchor=west] {\scriptsize $ \mathsf{Invalid}$}(model); 
% \path [line] (SMT2) -- node [xshift=0cm,yshift=-0.05cm] {\scriptsize $\mathsf{UNSAT}$}(out2); 
% \path [line] (SMT2) -- node [xshift=0.05cm,yshift=0.35cm] {\scriptsize $\mathsf{SAT}$}(model); 
\path [line] (model) -- node [xshift=0.cm,yshift=0.45cm] {\scriptsize 
$\begin{array}{l}
k_0\gets \max\{k_0,k_0^\prime\}\vspace*{1ex}\\
c\gets \mathtt{lcm}\{c,c^\prime\}
\end{array}$
}(tr); 
\path [line] (tr) |- ($(mat.west)+(0,-0.1)$); 
\end{tikzpicture}
